Long Time Behaviour of the Two-Component Becker-D\"oring System

The classical Becker-D\"oring equations describe the formation of clusters by aggregation and fragmentation of monomers. If the total amount of mass is supercritical, larger and larger clusters are formed, leading to an asymptotic loss of mass in the long time limit. The two-component Becker-D\"oring system arises when clusters are built from two types of monomers. Here, we study the natural extension of the one-component system, where no energy or entropy is leaving or entering the system - the so called detailed balance assumption. We rigorously prove that all initial conditions admit a solution minimising the relative entropy as time approaches infinity. This shows, that the long time limit in the weak* topology is selected through the initial Type I and Type II masses. Furthermore, the proportion of lost Type I mass is determined by the limit point via the mixing ratio of Type I and Type II monomers that maximises the binding energy. The main difficulty of the two-component system is that no relative entropy is weak* continuous, which is crucial for the classical argument [2]. Instead, our proof is based on a discrete two-dimensional logarithmic Sobolev inequality, that bounds the entropy dissipation on the correct timescale. Our approach also improves current assumptions to determine the long time behaviour for the one-component system.

==> pictures/GraphWithSpanningTree.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[scale=0.7,>={Stealth[scale=1.2]}]
    \draw[black, ->] (-0.5,-0.5) -- (-0.5,6) node[above]{s};
    \draw[black, ->] (-0.5,-0.5) -- (6,-0.5) node[right]{r};
    \draw[black] (-0.4,5) -- (-0.6,5) node[left]{N};
    \draw[black] (-0.4,1) -- (-0.6,1) node[left]{1};
    \draw[black] (5,-0.4) -- (5,-0.6) node[below]{N};
    \draw[black] (1,-0.4) -- (1,-0.6) node[below]{1};
    \foreach \r in {1,...,4}{
      \pgfmathsetmacro{\z}{5-\r}
      \foreach \s in {1,...,\z}{
        \ifthenelse{\r < 3}{
          \filldraw[black] (\r,\s) circle (1pt) node {};}{
          \filldraw[black] (\r,\s) circle (1pt) node {};}}
    }
    \foreach \r in {1,...,5}{
      \filldraw[black] (\r,0) circle (1pt) node {};
      \filldraw[black] (0,\r) circle (1pt) node {};
    }
    \foreach \r in {1,...,3}{
      \pgfmathsetmacro{\z}{4-\r}
      \foreach \s in {1,...,\z}{
        \ifthenelse{\r < 3}{
          \ifthenelse{\s <3}{
            \ifthenelse{\r =2 }{
              \ifthenelse{\s>1}{
                \draw[SeaGreen,->] (\r+0.1,\s) -- (\r+0.9,\s);
                \draw[SeaGreen,->] (\r,\s+0.1) -- (\r,\s+0.9);
              }{
                \draw[black,->] (\r+0.1,\s) -- (\r+0.9,\s);
                \draw[SeaGreen,->] (\r,\s+0.1) -- (\r,\s+0.9);
              }
            }{
              \draw[black,->] (\r+0.1,\s) -- (\r+0.9,\s);
              \draw[SeaGreen,->] (\r,\s+0.1) -- (\r,\s+0.9);
            }
          }{
            \ifthenelse{\s = 3}{
              \draw[black,->] (\r+0.1,\s) -- (\r+0.9,\s);
              \draw[black,->] (\r,\s+0.1) -- (\r,\s+0.9);
            }{
              \draw[SeaGreen,->] (\r+0.1,\s) -- (\r+0.9,\s);
              \draw[black,->] (\r,\s+0.1) -- (\r,\s+0.9);
            }
          }
        }
        {
          \ifthenelse{\s>1}{
            \ifthenelse{\r = 3}{
              \ifthenelse{\s = 2}{
                \draw[SeaGreen,->] (\r+0.1,\s) -- (\r+0.9,\s);
                \draw[SeaGreen,->] (\r,\s+0.1) -- (\r,\s+0.9);
              }{
                \draw[SeaGreen,->] (\r+0.1,\s) -- (\r+0.9,\s);
                \draw[black,->] (\r,\s+0.1) -- (\r,\s+0.9);
              }
            }{
              \draw[SeaGreen,->] (\r+0.1,\s) -- (\r+0.9,\s);
              \draw[black,->] (\r,\s+0.1) -- (\r,\s+0.9);
            }
          }{
            \draw[black,->] (\r+0.1,\s) -- (\r+0.9,\s);
            \draw[black,->] (\r,\s+0.1) -- (\r,\s+0.9);
          }
        }
      }
    }
    \foreach \r in {1,...,4}{
      \draw[SeaGreen,->] (\r+0.1,0) -- (\r+0.9,0);
      \draw[SeaGreen,->] (\r,0.1) -- (\r,0.9);
      \draw[SeaGreen,->] (0,\r+0.1) -- (0,\r+0.9);
      \ifthenelse{\r < 4}{
        \draw[black,->] (0.1,\r) -- (0.9,\r);
      }{
        \draw[SeaGreen,->] (0.1,\r) -- (0.9,\r);
      }

    }
  \end{tikzpicture}
\caption{A picture of $G$ with a spanning tree $T\in\T$ coloured in green.}
\end{figure}


==> pictures/chatConstruction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{0.231000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560795in}{0.231000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560795in,y=0.133778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547159in}{0.231000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547159in,y=0.133778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}argmax$(\bar c)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026705in}{0.231000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026705in,y=0.133778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r+s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.463232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108217in, y=1.410470in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\delta_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.231000in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{1.130703in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{1.185953in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{1.231981in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{1.272557in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{1.309226in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{1.342832in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{1.373910in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.429852in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{1.501424in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.522555in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{1.561298in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{1.595808in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.611612in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{1.640539in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.666128in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{1.677745in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{1.698753in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{1.725006in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.739203in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.745352in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{1.750886in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.763895in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{1.769665in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.771703in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{1.773184in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.774115in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{1.774500in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{1.774345in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{1.773653in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.770674in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{1.695114in}{1.765587in}}%
\pgfpathlineto{\pgfqpoint{1.719773in}{1.762259in}}%
\pgfpathlineto{\pgfqpoint{1.744432in}{1.758409in}}%
\pgfpathlineto{\pgfqpoint{1.769091in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{1.743741in}}%
\pgfpathlineto{\pgfqpoint{1.843068in}{1.737812in}}%
\pgfpathlineto{\pgfqpoint{1.867727in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{1.892386in}{1.724393in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.716900in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.700338in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{1.691264in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{1.681657in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{1.671513in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{1.660829in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{1.649600in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.637820in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{1.625483in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.612585in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{1.570438in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{1.555211in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.539379in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{1.488136in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{1.469764in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.410549in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.367466in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{1.344774in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.271755in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{1.245652in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{1.218599in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{1.161436in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{1.099775in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{1.067058in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{0.920768in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.879392in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{0.835487in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{0.737644in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{0.681318in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.615768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.231000in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{1.130703in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{1.185953in}}%
\pgfpathlineto{\pgfqpoint{0.610114in}{1.231981in}}%
\pgfpathlineto{\pgfqpoint{0.634773in}{1.272557in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{1.309226in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{1.342832in}}%
\pgfpathlineto{\pgfqpoint{0.708750in}{1.373910in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{1.402827in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.429852in}}%
\pgfpathlineto{\pgfqpoint{0.782727in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{0.832045in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{0.856705in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{0.881364in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{0.955341in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.029318in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.177273in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.226591in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.251250in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.325227in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.349886in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.374545in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.448523in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.473182in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.522500in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.547159in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.461160in}}%
\pgfpathlineto{\pgfqpoint{1.645795in}{1.459406in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{1.695114in}{1.454319in}}%
\pgfpathlineto{\pgfqpoint{1.719773in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{1.744432in}{1.447141in}}%
\pgfpathlineto{\pgfqpoint{1.769091in}{1.442771in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{1.437881in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{1.432472in}}%
\pgfpathlineto{\pgfqpoint{1.843068in}{1.426544in}}%
\pgfpathlineto{\pgfqpoint{1.867727in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{1.892386in}{1.413124in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.405631in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{1.389069in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{1.379995in}}%
\pgfpathlineto{\pgfqpoint{2.015682in}{1.370388in}}%
\pgfpathlineto{\pgfqpoint{2.040341in}{1.360245in}}%
\pgfpathlineto{\pgfqpoint{2.065000in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{2.089659in}{1.338331in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.326551in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{1.314215in}}%
\pgfpathlineto{\pgfqpoint{2.163636in}{1.301316in}}%
\pgfpathlineto{\pgfqpoint{2.188295in}{1.287847in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{1.273801in}}%
\pgfpathlineto{\pgfqpoint{2.237614in}{1.259169in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{1.243942in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{1.228110in}}%
\pgfpathlineto{\pgfqpoint{2.311591in}{1.211662in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.194586in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{1.176868in}}%
\pgfpathlineto{\pgfqpoint{2.385568in}{1.158495in}}%
\pgfpathlineto{\pgfqpoint{2.410227in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.119719in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.099280in}}%
\pgfpathlineto{\pgfqpoint{2.484205in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{2.558182in}{1.010011in}}%
\pgfpathlineto{\pgfqpoint{2.582841in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{0.960487in}}%
\pgfpathlineto{\pgfqpoint{2.632159in}{0.934384in}}%
\pgfpathlineto{\pgfqpoint{2.656818in}{0.907331in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{0.879277in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{0.788507in}}%
\pgfpathlineto{\pgfqpoint{2.780114in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{2.804773in}{0.721677in}}%
\pgfpathlineto{\pgfqpoint{2.829432in}{0.686039in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{2.878750in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{0.568123in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{0.524218in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{0.477251in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{0.426375in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{0.370049in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.304500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.231000in}}{\pgfqpoint{2.712500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.463232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.848000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.848000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.231000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.848000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534722in}{0.300444in}}%
\pgfpathlineto{\pgfqpoint{1.668843in}{0.300444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696621in}{0.300444in}}{\pgfqpoint{1.696621in}{0.328222in}}%
\pgfpathlineto{\pgfqpoint{1.696621in}{1.033843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696621in}{1.061621in}}{\pgfqpoint{1.668843in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{1.061621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.506944in}{1.061621in}}{\pgfqpoint{0.506944in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{0.506944in}{0.328222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.506944in}{0.300444in}}{\pgfqpoint{0.534722in}{0.300444in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{0.300444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.871211in}}%
\pgfpathlineto{\pgfqpoint{0.645833in}{0.871211in}}%
\pgfpathlineto{\pgfqpoint{0.729167in}{0.871211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840278in,y=0.822600in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{1}{r+s} \ln(\bar{c}_{r,s})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{0.645833in}{0.511456in}}%
\pgfpathlineto{\pgfqpoint{0.729167in}{0.511456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840278in,y=0.462845in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{1}{r+s} \ln(\hat{c}_{r,s})$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/constructionFull.tex <==
\begin{figure}[!htb]
  \centering
  \begin{tikzpicture}[scale=1.0,>={Stealth[scale=1.2]}]
    \draw[black,thick] (5.5,1.0) -- (5.5,-2.5);
    \draw[black,thick] (-3,-3) -- (14,-3);
    \draw[black,thick] (5.5,-5) -- (5.5,-9);
    \begin{scope}[shift={(0,0)}]
        \draw[black, loosely dotted] (-2,2.5) -- (-2,-2.5);
        \draw[black, loosely dotted] (-1,2.5) -- (-1,-2.5);
        \draw[black, loosely dotted] (0,2.5) -- (0,-2.5)node[below] {\scriptsize{$r_*$}};
        \draw[black, loosely dotted] (1,2.5) -- (1,-2.5);
        \draw[black, loosely dotted] (2,2.5) -- (2,-2.5) node[below] {\scriptsize{$r^m$}};
        \draw[black, loosely dotted] (2.5,-2) -- (-2.5,-2);
        \draw[black, loosely dotted] (2.5,-1) -- (-2.5,-1);
        \draw[black, loosely dotted] (2.5,0) -- (-2.5,0);
        \draw[black, loosely dotted] (2.5,1) -- (-2.5,1)node[left] {\scriptsize{$s_*$}};
        \draw[black, loosely dotted] (2.5,2) -- (-2.5,2);
        \filldraw[black] (0,0) circle (2pt) node {};
        \filldraw[black] (1,0) circle (2pt) node {};
        \filldraw[black] (2,-1) circle (2pt) node {};
        \filldraw[black] (0,1) circle (2pt) node {};
        \filldraw[black] (-1,2) circle (2pt) node {};
        \filldraw[black] (1,-1) circle (2pt) node {};
        \filldraw[black] (2,-2) circle (2pt) node {};
        \filldraw[black] (-1,1) circle (2pt) node {};
        \filldraw[black] (-2,2) circle (2pt) node {};
        \node[left,rotate=-45] (n) at (0,0) {$[$};
        \node[left,rotate=-45] (n+1) at (0,1) {$[$};
        \node (first) at (-1,1.5) {\scriptsize{$\overset{?}\ge$}};
        \node[rotate=270, yscale = 1] (second) at (-0.5,1) {\scriptsize{$\ge$}};
        \node[rotate=270, yscale = 1] (second) at (0.5,0) {\scriptsize{$=$}};
        \draw[cyan, -] (-2,2) -- (-1,1);
        \node (left) at (-2.10,1.35) {\tiny{\color{cyan}$\frac{\cbar\rms}{\cbar_{r-2,s+1}}$}};
        \draw[magenta, -] (-1,1) -- (0,0);
        \node (left) at (-1.0,0.3) {\tiny{\color{magenta}$\frac{\chat\rsm}{\cbar\rms}$}};
        \draw[teal, -] (-1,2) -- (0,1);
        \node (left) at (0.1,1.75) {\tiny{\color{teal}$\frac{\chat\rs}{\cbar\rmsp}$}};
        \draw[black,-] (0,1) -- (1,0);
        \node (left) at (1.1,0.7) {\tiny{\color{black}$\frac{\chat\rpsm}{\chat\rs}$}};
        \draw[black,-] (0,0) -- (1,-1);
        \node (left) at (-0.2,-0.7) {\tiny{\color{black}$\frac{\chat_{r+1,s-2}}{\chat\rsm}$}};
        \draw[black,dotted, thick] (1.2,-1.2) -- (1.8,-1.8);
        \draw[black,dotted, thick] (1.2,-0.2) -- (1.8,-0.8);
        \node[text width=5cm,below right,] at (2.75,2.75) {\small The possibilities for the starting point $r^*$, where $\cbar \neq \chat.$ Denoting $r=r_*(n+1)$ and $s=n+1-r.$};
        \node[text width=2.7cm,below right,] at (2.55,1.0) {\small a) The cases $r_*(n+1) \le r_*(n)$.};
    \end{scope}
    \begin{scope}[shift={(11,0)}]
        \draw[black, loosely dotted] (-2,2.5) -- (-2,-2.5);
        \draw[black, loosely dotted] (-1,2.5) -- (-1,-2.5);
        \draw[black, loosely dotted] (0,2.5) -- (0,-2.5)node[below] {\scriptsize{$r$}};
        \draw[black, loosely dotted] (1,2.5) -- (1,-2.5);
        \draw[black, loosely dotted] (2,2.5) -- (2,-2.5) node[below] {\scriptsize{$r^m$}};
        \draw[black, loosely dotted] (2.5,-2) -- (-2.5,-2);
        \draw[black, loosely dotted] (2.5,-1) -- (-2.5,-1);
        \draw[black, loosely dotted] (2.5,0) -- (-2.5,0);
        \draw[black, loosely dotted] (2.5,1) -- (-2.5,1)node[left] {\scriptsize{$s$}};
        \draw[black, loosely dotted] (2.5,2) -- (-2.5,2);
        \filldraw[black] (0,0) circle (2pt) node {};
        \filldraw[black] (1,0) circle (2pt) node {};
        \filldraw[black] (2,-1) circle (2pt) node {};
        \filldraw[black] (0,1) circle (2pt) node {};
        \filldraw[black] (-1,2) circle (2pt) node {};
        \filldraw[black] (1,-1) circle (2pt) node {};
        \filldraw[black] (2,-2) circle (2pt) node {};
        \filldraw[black] (-1,1) circle (2pt) node {};
        \filldraw[black] (-2,2) circle (2pt) node {};
        \node[left,rotate=-45] (n) at (-1,1) {$[$};
        \node[left,rotate=-45] (n+1) at (0,1) {$[$};
        \node (first) at (-1.1,1.6) {\scriptsize{$\overset ? \ge$}};
        \node[rotate=270, yscale = 1] (second) at (-0.5,1) {\scriptsize{$\ge$}};
        \node[rotate=270, yscale = 1] (second) at (0.5,0) {\scriptsize{$=$}};
        \draw[cyan, -] (-2,2) -- (-1,1);
        \node (left) at (-2.2,1.4) {\tiny{\color{cyan}$\frac{\chat\rms}{\cbar_{r-2,s+1}}$}};
        \draw[magenta, -] (-1,1) -- (0,0);
        \node (left) at (-1.1,0.3) {\tiny{\color{magenta}$\frac{\chat\rsm}{\chat\rms}$}};
        \draw[teal, -] (-1,2) -- (0,1);
        \node (left) at (0.05,1.75) {\tiny{\color{teal}$\frac{\chat\rs}{\cbar\rmsp}$}};
        \draw[black,-] (0,1) -- (1,0);
        \node (left) at (1.1,0.75) {\tiny{\color{black}$\frac{\chat\rpsm}{\chat\rs}$}};
        \draw[black,-] (0,0) -- (1,-1);
        \node (left) at (-0.2,-0.7) {\tiny{\color{black}$\frac{\chat_{r+1,s-2}}{\chat\rsm}$}};
        \draw[black,dotted, thick] (1.2,-1.2) -- (1.8,-1.8);
        \draw[black,dotted, thick] (1.2,-0.2) -- (1.8,-0.8);
        \node[text width=2.7cm,below right,] at (-5.45,1.0) {\small b) The case\\ $r = r_*(n)+1$.};
    \end{scope}
    \begin{scope}[shift={(0,-6)}]
        \draw[black, loosely dotted] (-2,2.5) -- (-2,-2.5)node[below] {\scriptsize{$r_*$}};
        \draw[black, loosely dotted] (-1,2.5) -- (-1,-2.5);
        \draw[black, loosely dotted] (0,2.5) -- (0,-2.5) node[below] {\scriptsize{$r^m$}};
        \draw[black, loosely dotted] (1,2.5) -- (1,-2.5);
        \draw[black, loosely dotted] (2,2.5) -- (2,-2.5);
        \draw[black, loosely dotted] (2.5,-2) -- (-2.5,-2);
        \draw[black, loosely dotted] (2.5,-1) -- (-2.5,-1);
        \draw[black, loosely dotted] (2.5,0) -- (-2.5,0)node[left] {\scriptsize{$s^m$}};
        \draw[black, loosely dotted] (2.5,1) -- (-2.5,1);
        \draw[black, loosely dotted] (2.5,2) -- (-2.5,2);
        \filldraw[black] (0,0) circle (2pt) node {};
        \filldraw[black] (0,-1) circle (2pt) node {};
        \filldraw[black] (1,-2) circle (2pt) node {};
        \filldraw[black] (-1,0) circle (2pt) node {};
        \filldraw[black] (-2,1) circle (2pt) node {};
        \filldraw[black] (1,-1) circle (2pt) node {};
        \filldraw[black] (2,-2) circle (2pt) node {};
        \filldraw[black] (-1,1) circle (2pt) node {};
        \filldraw[black] (-2,2) circle (2pt) node {};
        \node[right,rotate=-45] (n+1) at (0,0) {$]$};
        \node[right,rotate=-45] (n) at (0,-1) {$]$};
        \node[rotate=270] (first) at (0.6,-1) {\scriptsize{$\overset{?}\ge$}};
        \node (second) at (1,-1.5) {\scriptsize{$\ge$}};
        \node[rotate=270, yscale = 1] (equal) at (-0.5,0) {\scriptsize{$=$}};
        \draw[cyan, -] (0,0) -- (1,-1);
        \node (left) at (2,-0.5) {\tiny{\color{cyan}$\frac{\chat\rpsm}{\chat\rs} = \frac{\cbar\rpsm}{\cbar\rs}$}};
        \draw[magenta, -] (1,-1) -- (2,-2);
        \node (left) at (2.2,-1.4) {\tiny{\color{magenta}$\frac{\cbar_{r+2,s-2}}{\cbar\rpsm}$}};
        \draw[teal, -] (0,-1) -- (1,-2);
        \node (left) at (-0.1,-1.7) {\tiny{\color{teal}$\frac{\chat_{r+1,s-2}}{\chat\rsm}$}};
        \draw[black,-] (-1,0) -- (0,-1);
        \node (left) at (0.1,0.75) {\tiny{\color{black}$\frac{\chat\rs}{\chat\rmsp}$}};
        \draw[black,-] (-1,1) -- (0,0);
        \node (left) at (-1.0,-0.7) {\tiny{\color{black}$\frac{\chat\rsm}{\chat\rms}$}};
        \draw[black,dotted, thick] (-1.8,1.8) -- (-1.2,1.2);
        \draw[black,dotted, thick] (-1.8,0.8) -- (-1.2,0.2);
        \node[text width=5cm,below right,] at (2.75,2.75) {\small The possibilities for the right maximum point $r^m$. Denoting $r=r^m(n+1)$ and $s=n+1-r.$};
        \node[text width=2.7cm,below right,] at (2.55,1.0) {\small c) The case \\$r = r^m(n)$.};
    \end{scope}
    \begin{scope}[shift={(11,-6)}]
        \draw[black, loosely dotted] (-2,2.5) -- (-2,-2.5)node[below] {\scriptsize{$r_*$}};
        \draw[black, loosely dotted] (-1,2.5) -- (-1,-2.5);
        \draw[black, loosely dotted] (0,2.5) -- (0,-2.5);
        \draw[black, loosely dotted] (1,2.5) -- (1,-2.5) node[below] {\scriptsize{$r$}};
        \draw[black, loosely dotted] (2,2.5) -- (2,-2.5);
        \draw[black, loosely dotted] (2.5,-2) -- (-2.5,-2);
        \draw[black, loosely dotted] (2.5,-1) -- (-2.5,-1)node[left] {\scriptsize{$s$}};
        \draw[black, loosely dotted] (2.5,0) -- (-2.5,0);
        \draw[black, loosely dotted] (2.5,1) -- (-2.5,1);
        \draw[black, loosely dotted] (2.5,2) -- (-2.5,2);
        \filldraw[black] (0,0) circle (2pt) node {};
        \filldraw[black] (0,-1) circle (2pt) node {};
        \filldraw[black] (1,-2) circle (2pt) node {};
        \filldraw[black] (-1,0) circle (2pt) node {};
        \filldraw[black] (-2,1) circle (2pt) node {};
        \filldraw[black] (1,-1) circle (2pt) node {};
        \filldraw[black] (2,-2) circle (2pt) node {};
        \filldraw[black] (-1,1) circle (2pt) node {};
        \filldraw[black] (-2,2) circle (2pt) node {};
        \node[right,rotate=-45] (n+1) at (1,-1) {$]$};
        \node[right,rotate=-45] (n) at (0,-1) {$]$};
        \node[rotate=270] (first) at (0.5,-1) {\scriptsize{$\ge$}};
        \node (second) at (1,-1.5) {\scriptsize{$\ge$}};
        \node[rotate=270, yscale = 1] (equal) at (-0.5,0) {\scriptsize{$=$}};
        \draw[cyan, -] (0,0) -- (1,-1);
        \node (left) at (1.5,-0.5) {\tiny{\color{cyan}$\frac{\chat\rs}{\chat\rmsp} = 1$}};
        \draw[magenta, -] (1,-1) -- (2,-2);
        \node (left) at (2.2,-1.4) {\tiny{\color{magenta}$\frac{\cbar\rpsm}{\cbar\rs}$}};
        \draw[teal, -] (0,-1) -- (1,-2);
        \node (left) at (0.0,-1.7) {\tiny{\color{teal}$\frac{\chat\rsm}{\chat\rms}$}};
        \draw[black,-] (-1,0) -- (0,-1);
        \node (left) at (0.1,0.75) {\tiny{\color{black}$\frac{\chat\rmsp}{\chat_{r-2,s+2}}$}};
        \draw[black,-] (-1,1) -- (0,0);
        \node (left) at (-1.0,-0.7) {\tiny{\color{black}$\frac{\chat\rms}{\chat_{r-2,s+1}}$}};
        \draw[black,dotted, thick] (-1.8,1.8) -- (-1.2,1.2);
        \draw[black,dotted, thick] (-1.8,0.8) -- (-1.2,0.2);
        \node[text width=2.7cm,below right,] at (-5.45,1.0) {\small d) The case\\ $r = r^m(n)+1$.};
    \end{scope}
  \end{tikzpicture}
  \caption{Pictographic description of the construction and the inequalities we have to proof. The more involved arguments have been marked with a ``$?$'' and will differ for the cases a)--d).}
\end{figure}


==> pictures/ehatConstruction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{0.231000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400568in}{0.231000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400568in,y=0.133778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161932in}{0.231000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161932in,y=0.133778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{0.304500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145833in, y=0.251738in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312500in}{1.774500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145833in, y=1.721738in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.231000in}}{\pgfqpoint{1.937500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400568in}{0.304500in}}%
\pgfpathlineto{\pgfqpoint{0.418182in}{0.375778in}}%
\pgfpathlineto{\pgfqpoint{0.435795in}{0.415582in}}%
\pgfpathlineto{\pgfqpoint{0.453409in}{0.444004in}}%
\pgfpathlineto{\pgfqpoint{0.471023in}{0.467059in}}%
\pgfpathlineto{\pgfqpoint{0.488636in}{0.487088in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{0.505177in}}%
\pgfpathlineto{\pgfqpoint{0.523864in}{0.521905in}}%
\pgfpathlineto{\pgfqpoint{0.541477in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{0.559091in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.576705in}{0.566793in}}%
\pgfpathlineto{\pgfqpoint{0.594318in}{0.580522in}}%
\pgfpathlineto{\pgfqpoint{0.611932in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{0.629545in}{0.606681in}}%
\pgfpathlineto{\pgfqpoint{0.647159in}{0.619225in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.631470in}}%
\pgfpathlineto{\pgfqpoint{0.682386in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.655197in}}%
\pgfpathlineto{\pgfqpoint{0.717614in}{0.666731in}}%
\pgfpathlineto{\pgfqpoint{0.735227in}{0.678075in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{0.770455in}{0.700262in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{0.711135in}}%
\pgfpathlineto{\pgfqpoint{0.805682in}{0.721878in}}%
\pgfpathlineto{\pgfqpoint{0.823295in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{0.840909in}{0.743019in}}%
\pgfpathlineto{\pgfqpoint{0.858523in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{0.876136in}{0.763761in}}%
\pgfpathlineto{\pgfqpoint{0.893750in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.928977in}{0.794264in}}%
\pgfpathlineto{\pgfqpoint{0.946591in}{0.804295in}}%
\pgfpathlineto{\pgfqpoint{0.964205in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{0.981818in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{0.999432in}{0.834060in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{1.052273in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{1.069886in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{1.087500in}{0.882851in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{1.122727in}{0.902177in}}%
\pgfpathlineto{\pgfqpoint{1.140341in}{0.911814in}}%
\pgfpathlineto{\pgfqpoint{1.157955in}{0.921438in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.931053in}}%
\pgfpathlineto{\pgfqpoint{1.193182in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{1.210795in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{0.959872in}}%
\pgfpathlineto{\pgfqpoint{1.246023in}{0.969481in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{0.979096in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{0.988721in}}%
\pgfpathlineto{\pgfqpoint{1.298864in}{0.998358in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{1.008012in}}%
\pgfpathlineto{\pgfqpoint{1.334091in}{1.017684in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.037099in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.046849in}}%
\pgfpathlineto{\pgfqpoint{1.404545in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{1.422159in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{1.439773in}{1.076306in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{1.086207in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.096156in}}%
\pgfpathlineto{\pgfqpoint{1.492614in}{1.106156in}}%
\pgfpathlineto{\pgfqpoint{1.510227in}{1.116212in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.545455in}{1.136509in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{1.580682in}{1.157088in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.177990in}}%
\pgfpathlineto{\pgfqpoint{1.633523in}{1.188579in}}%
\pgfpathlineto{\pgfqpoint{1.651136in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{1.210065in}}%
\pgfpathlineto{\pgfqpoint{1.686364in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{1.703977in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.721591in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{1.739205in}{1.254506in}}%
\pgfpathlineto{\pgfqpoint{1.756818in}{1.265980in}}%
\pgfpathlineto{\pgfqpoint{1.774432in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{1.792045in}{1.289453in}}%
\pgfpathlineto{\pgfqpoint{1.809659in}{1.301482in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.313729in}}%
\pgfpathlineto{\pgfqpoint{1.844886in}{1.326215in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{1.338964in}}%
\pgfpathlineto{\pgfqpoint{1.880114in}{1.352004in}}%
\pgfpathlineto{\pgfqpoint{1.897727in}{1.365365in}}%
\pgfpathlineto{\pgfqpoint{1.915341in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{1.932955in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{1.950568in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{1.968182in}{1.422898in}}%
\pgfpathlineto{\pgfqpoint{1.985795in}{1.438611in}}%
\pgfpathlineto{\pgfqpoint{2.003409in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{2.021023in}{1.472315in}}%
\pgfpathlineto{\pgfqpoint{2.038636in}{1.490638in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{1.510285in}}%
\pgfpathlineto{\pgfqpoint{2.073864in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{2.091477in}{1.555577in}}%
\pgfpathlineto{\pgfqpoint{2.109091in}{1.583390in}}%
\pgfpathlineto{\pgfqpoint{2.126705in}{1.618425in}}%
\pgfpathlineto{\pgfqpoint{2.144318in}{1.670114in}}%
\pgfpathlineto{\pgfqpoint{2.161932in}{1.774500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312500in}{0.231000in}}{\pgfqpoint{1.937500in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400568in}{0.304500in}}%
\pgfpathlineto{\pgfqpoint{0.418182in}{0.339589in}}%
\pgfpathlineto{\pgfqpoint{0.435795in}{0.358399in}}%
\pgfpathlineto{\pgfqpoint{0.453409in}{0.371082in}}%
\pgfpathlineto{\pgfqpoint{0.471023in}{0.380685in}}%
\pgfpathlineto{\pgfqpoint{0.488636in}{0.388392in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{0.394747in}}%
\pgfpathlineto{\pgfqpoint{0.523864in}{0.400031in}}%
\pgfpathlineto{\pgfqpoint{0.541477in}{0.404401in}}%
\pgfpathlineto{\pgfqpoint{0.559091in}{0.407949in}}%
\pgfpathlineto{\pgfqpoint{0.576705in}{0.456880in}}%
\pgfpathlineto{\pgfqpoint{0.594318in}{0.469447in}}%
\pgfpathlineto{\pgfqpoint{0.611932in}{0.482013in}}%
\pgfpathlineto{\pgfqpoint{0.629545in}{0.494579in}}%
\pgfpathlineto{\pgfqpoint{0.647159in}{0.507146in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.519712in}}%
\pgfpathlineto{\pgfqpoint{0.682386in}{0.532278in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.544845in}}%
\pgfpathlineto{\pgfqpoint{0.717614in}{0.557411in}}%
\pgfpathlineto{\pgfqpoint{0.735227in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{0.582544in}}%
\pgfpathlineto{\pgfqpoint{0.770455in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{0.607676in}}%
\pgfpathlineto{\pgfqpoint{0.805682in}{0.620243in}}%
\pgfpathlineto{\pgfqpoint{0.823295in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{0.840909in}{0.645375in}}%
\pgfpathlineto{\pgfqpoint{0.858523in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{0.876136in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{0.893750in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{0.695641in}}%
\pgfpathlineto{\pgfqpoint{0.928977in}{0.708207in}}%
\pgfpathlineto{\pgfqpoint{0.946591in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{0.964205in}{0.733340in}}%
\pgfpathlineto{\pgfqpoint{0.981818in}{0.745906in}}%
\pgfpathlineto{\pgfqpoint{0.999432in}{0.758472in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{1.034659in}{0.783605in}}%
\pgfpathlineto{\pgfqpoint{1.052273in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{1.069886in}{0.808738in}}%
\pgfpathlineto{\pgfqpoint{1.087500in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{1.122727in}{0.848365in}}%
\pgfpathlineto{\pgfqpoint{1.140341in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{1.157955in}{0.875568in}}%
\pgfpathlineto{\pgfqpoint{1.175568in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{1.193182in}{0.900983in}}%
\pgfpathlineto{\pgfqpoint{1.210795in}{0.913185in}}%
\pgfpathlineto{\pgfqpoint{1.228409in}{0.925119in}}%
\pgfpathlineto{\pgfqpoint{1.246023in}{0.936823in}}%
\pgfpathlineto{\pgfqpoint{1.263636in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{0.959676in}}%
\pgfpathlineto{\pgfqpoint{1.298864in}{0.970880in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{0.981965in}}%
\pgfpathlineto{\pgfqpoint{1.334091in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{1.351705in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.025479in}}%
\pgfpathlineto{\pgfqpoint{1.404545in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.422159in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{1.439773in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{1.068317in}}%
\pgfpathlineto{\pgfqpoint{1.475000in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{1.492614in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{1.510227in}{1.100406in}}%
\pgfpathlineto{\pgfqpoint{1.527841in}{1.111140in}}%
\pgfpathlineto{\pgfqpoint{1.545455in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{1.132716in}}%
\pgfpathlineto{\pgfqpoint{1.580682in}{1.143573in}}%
\pgfpathlineto{\pgfqpoint{1.598295in}{1.154486in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{1.633523in}{1.176515in}}%
\pgfpathlineto{\pgfqpoint{1.651136in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{1.198872in}}%
\pgfpathlineto{\pgfqpoint{1.686364in}{1.210195in}}%
\pgfpathlineto{\pgfqpoint{1.703977in}{1.221630in}}%
\pgfpathlineto{\pgfqpoint{1.721591in}{1.233185in}}%
\pgfpathlineto{\pgfqpoint{1.739205in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{1.756818in}{1.256709in}}%
\pgfpathlineto{\pgfqpoint{1.774432in}{1.268703in}}%
\pgfpathlineto{\pgfqpoint{1.792045in}{1.280873in}}%
\pgfpathlineto{\pgfqpoint{1.809659in}{1.293234in}}%
\pgfpathlineto{\pgfqpoint{1.827273in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{1.844886in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{1.862500in}{1.331676in}}%
\pgfpathlineto{\pgfqpoint{1.880114in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{1.897727in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{1.915341in}{1.372715in}}%
\pgfpathlineto{\pgfqpoint{1.932955in}{1.387140in}}%
\pgfpathlineto{\pgfqpoint{1.950568in}{1.402022in}}%
\pgfpathlineto{\pgfqpoint{1.968182in}{1.417428in}}%
\pgfpathlineto{\pgfqpoint{1.985795in}{1.433443in}}%
\pgfpathlineto{\pgfqpoint{2.003409in}{1.450174in}}%
\pgfpathlineto{\pgfqpoint{2.021023in}{1.467764in}}%
\pgfpathlineto{\pgfqpoint{2.038636in}{1.486407in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{1.506385in}}%
\pgfpathlineto{\pgfqpoint{2.073864in}{1.528137in}}%
\pgfpathlineto{\pgfqpoint{2.091477in}{1.552407in}}%
\pgfpathlineto{\pgfqpoint{2.109091in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{2.126705in}{1.616205in}}%
\pgfpathlineto{\pgfqpoint{2.144318in}{1.668641in}}%
\pgfpathlineto{\pgfqpoint{2.161932in}{1.774500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{0.312500in}{1.848000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.848000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{0.231000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.231000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312500in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.848000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409722in}{1.317509in}}%
\pgfpathlineto{\pgfqpoint{0.975856in}{1.317509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.003634in}{1.317509in}}{\pgfqpoint{1.003634in}{1.345287in}}%
\pgfpathlineto{\pgfqpoint{1.003634in}{1.750778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.003634in}{1.778556in}}{\pgfqpoint{0.975856in}{1.778556in}}%
\pgfpathlineto{\pgfqpoint{0.409722in}{1.778556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.381944in}{1.778556in}}{\pgfqpoint{0.381944in}{1.750778in}}%
\pgfpathlineto{\pgfqpoint{0.381944in}{1.345287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.381944in}{1.317509in}}{\pgfqpoint{0.409722in}{1.317509in}}%
\pgfpathlineto{\pgfqpoint{0.409722in}{1.317509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.666088in}}%
\pgfpathlineto{\pgfqpoint{0.520833in}{1.666088in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.666088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715278in,y=1.617477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e(\bar c)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{0.520833in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{0.604167in}{1.456398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715278in,y=1.407787in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e(\hat c)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/longTime.tex <==
\newcommand{\oneDMass}{1.964838} 
\newcommand{\oneDMassGreen}{1.1219} 
\newcommand{\RRR}{5}
\newcommand{\SSS}{8}
\newcommand{\ra}{3}
\newcommand{\sa}{5}
\newcommand{\greenDot}{1/3} 
\newcommand{\blueDot}{0.25} 
\newcommand{\redDot}{0.65} 


\begin{figure}[!htb]
  \centering 
  \begin{tikzpicture}[
          scale=1,
          declare function={
              xln(\x) = ifthenelse(\x == 0, 0, \x*ln(\x));
              rho(\x) = \oneDMass*\x + \RRR*(\ra -1 )*exp(-(\RRR-1)^(2/3))*\x^\RRR;
              sigma(\x) = \oneDMass*(1-\x) + \SSS*(\sa-1)*exp(-(\SSS-1)^(2/3))*(1-\x)^\SSS;
              rhoGreen(\x) = \oneDMassGreen*\x + \RRR*(\ra -1 )*exp(-(\RRR-1)^(2/3))*\x^\RRR;
              sigmaGreen(\x) = \oneDMassGreen*(0.75-\x) + \SSS* (\sa -1 )*exp(-(\SSS-1)^(2/3))*(0.75-\x)^\SSS;
          }
      ]
      \begin{scope}[shift={(6,0)}]
        \draw[->] (0, 0) -- (3.5, 0) node[below] {$\rho$};
        \draw[->] (0, 0) -- (0, 3.5) node[left] {$\sigma$};
        \draw[scale=1, domain=0:1, smooth, variable=\x, black] plot ( {rho(\x)}, {sigma(\x)});
        \draw[densely dashed, LightSlateBlue] ({rho(\blueDot)},{sigma(\blueDot)}) -- ({rho(\blueDot)+2.5*\blueDot},{sigma(\blueDot)+2.5*(1-\blueDot)});
        \draw[-{Latex}] ({rho(\blueDot)},{sigma(\blueDot)}) -- ({rho(\blueDot)+0.5*\blueDot},{sigma(\blueDot)+0.5*(1-\blueDot)}) node[below right= -2pt] {$v_{\text{\color{LightSlateBlue}crit}}$};
        \filldraw[LightSlateBlue] ({rho(\blueDot)},{sigma(\blueDot)}) circle (1pt);
        \draw[densely dashed, LightCoral] ({rho(\redDot)},{sigma(\redDot)}) -- ({rho(\redDot)+2.5*\redDot},{sigma(\redDot)+2.5*(1-\redDot)});
        \draw[-{Latex}] ({rho(\redDot)},{sigma(\redDot)}) -- ({rho(\redDot)+0.5*\redDot},{sigma(\redDot)+0.5*(1-\redDot)}) node[below right = -2pt] {$v_{\text{\color{LightCoral}crit}}$};
        \filldraw[LightCoral] ({rho(\redDot)},{sigma(\redDot)}) circle (1pt);
        \filldraw[DarkKhaki] ({rhoGreen(\greenDot)},{sigmaGreen(\greenDot)}) circle (1pt);
      \end{scope}
      \draw[<->] (3.5,2) to[bend left=30] (5,2);
      \node at (4.25,2.5){$\rho(\cinfzw),\sigma(\cinfzw)$};
      \begin{scope}[shift={(0,0)},scale=3.5/1.3]
          \node at (0.2,0.2) (a) {$\Ex$}; 
          \draw[->] (0, 0) -- (1.3, 0) node[below] {$z$};
          \draw[->] (0, 0) -- (0, 1.3) node[left] {$w$};
          \draw[scale=1, domain=0:1, smooth, variable=\x, black] plot ({\x}, {1-\x});
          \filldraw[DarkKhaki] (\greenDot,0.75-\greenDot) circle (1.3/3.5pt);
          \filldraw[LightSlateBlue] (\blueDot,1-\blueDot) circle (1.3/3.5pt);
          \filldraw[LightCoral] (\redDot,1-\redDot) circle (1.3/3.5pt);
      \end{scope}
      \draw[<->] (9.5,2) to[bend left=30] (11,2);
      \node at (10.25,2.75){\footnotesize$v_\crit \coloneqq \begin{pmatrix}
        \xi_\crit \\ 1-\xi_\crit
      \end{pmatrix}$};
      \begin{scope}[shift={(12,3)}]
          \node at (-0.2,-0.3) (a) {$0$}; 
          \draw[->] (-0.2, 0) -- (3.5, 0) node[below] {$\xi$};
          \draw[->] (0, -3) -- (0, 0.5) node[left] {$G_{z,w}(\xi)$};
          \draw[dotted] (3, -3) -- (3, 0.5);
          \draw[scale=3, domain=0.0001:1, smooth, variable=\x, LightCoral] plot ({\x}, {(-xln(\x) - xln(1-\x) + \x*ln(\redDot) + (1-\x)*ln(1-\redDot))});
          \draw[scale=3, domain=0.0001:1, smooth, variable=\x, LightSlateBlue] plot ({\x}, {(-xln(\x) - xln(1-\x) + \x*ln(\blueDot) + (1-\x)*ln(1-\blueDot))});
          \draw[scale=3, domain=0.0001:1, smooth, variable=\x, DarkKhaki] plot ({\x}, {(-xln(\x) - xln(1-\x) + \x*ln(\greenDot) + (1-\x)*ln(0.75-\greenDot))});
          \draw[-] ({3*\blueDot},0) -- ({3*\blueDot},-0.1) node[below] {$\xi_\text{\color{LightSlateBlue}crit}$};
          \draw[-] ({3*\redDot},0) -- ({3*\redDot},-0.1) node[below] {$\xi_\text{\color{LightCoral}crit}$};
      \end{scope}
  \end{tikzpicture}
  \pgfmathtruncatemacro{\Rminus}{\RRR-1}
  \pgfmathtruncatemacro{\Sminus}{\SSS-1}
  \caption{All initial conditions with masses on the dashed lines will converge to the anchor of their line. The slope of the dashed line is exactly given by $\frac{1-\xi_\crit}{\xi_\crit}$, where $\xi_\crit$ is the maximum point of $G_{z,w}$. We have plotted the situation for $Q\rs$ defined via $Q_{\RRR,0} \coloneqq \ra e^{-\Rminus^{\frac{2}{3}}}$, $Q_{0,\SSS} \coloneqq \sa e^{-\Sminus^{\frac{2}{3}}}$ and $Q\rs = \binom{r+s}{r} e^{-(r+s-1)^{\frac 2 3}}$ otherwise, i.e. $\beta = 1$ in Example \ref{standardCoeffApplicable}.}
  \label{longtimePicture}
\end{figure}


==> pictures/longTimeMultiplicative.tex <==
\newcommand{\lam}{2} 
\newcommand{\muVal}{3} 
\newcommand{\zs}{1/\lam}
\newcommand{\ws}{1/\muVal}
\newcommand{\purplez}{0.4}
\newcommand{\purplew}{0.85}
\newcommand{\bluez}{0.7} 
\newcommand{\redw}{0.8} 
\newcommand{\scale}{0.2}
\begin{figure}[H]
  \centering 
  \begin{tikzpicture}[
          scale=1,
          declare function={
            xln(\x) = ifthenelse(\x == 0, 0, \x*ln(\x));
            f(\x,\k) = 
              \x^1*1*exp(-(1+\k)^(2/3))+
              \x^2*2*exp(-(2+\k)^(2/3))+
              \x^3*3*exp(-(3+\k)^(2/3))+
              \x^4*4*exp(-(4+\k)^(2/3))+
              \x^5*5*exp(-(5+\k)^(2/3))+
              \x^6*6*exp(-(6+\k)^(2/3))+
              \x^7*7*exp(-(7+\k)^(2/3))+
              \x^8*8*exp(-(8+\k)^(2/3))+
              \x^9*9*exp(-(9+\k)^(2/3))+
              \x^10*10*exp(-(10+\k)^(2/3))+
              \x^11*11*exp(-(11+\k)^(2/3))+
              \x^12*12*exp(-(12+\k)^(2/3))+
              \x^13*13*exp(-(13+\k)^(2/3))+
              \x^14*14*exp(-(14+\k)^(2/3))+
              \x^15*15*exp(-(15+\k)^(2/3))+
              \x^16*16*exp(-(16+\k)^(2/3))+
              \x^17*17*exp(-(17+\k)^(2/3))+
              \x^18*18*exp(-(18+\k)^(2/3))+
              \x^19*19*exp(-(19+\k)^(2/3))+
              \x^20*20*exp(-(20+\k)^(2/3))+
              \x^21*22*exp(-(21+\k)^(2/3))+
              \x^22*22*exp(-(22+\k)^(2/3));
            rho(\z,\w) = 
              \w^0 * f(\z,0)+
              \w^1 * f(\z,1)+
              \w^2 * f(\z,2)+
              \w^3 * f(\z,3)+
              \w^4 * f(\z,4)+
              \w^5 * f(\z,5)+
              \w^6 * f(\z,6)+
              \w^7 * f(\z,7)+
              \w^8 * f(\z,8)+
              \w^9 * f(\z,9)+
              \w^10 * f(\z,10)+
              \w^11 * f(\z,11)+
              \w^12 * f(\z,12)+
              \w^13 * f(\z,13)+
              \w^14 * f(\z,14)+
              \w^15 * f(\z,15)+
              \w^16 * f(\z,16)+
              \w^17 * f(\z,17)+
              \w^18 * f(\z,18)+
              \w^19 * f(\z,19)+
              \w^20 * f(\z,20)+
              \w^21 * f(\z,21)+
              \w^22 * f(\z,22);
            sigma(\z,\w) = rho(\w,\z);
          }
      ]
      \begin{scope}[shift={(6,0)}]
        \draw[->] (0, 0) -- (3.5, 0) node[below] {$\rho$};
        \draw[->] (0, 0) -- (0, 3.5) node[left] {$\sigma$};
        \draw[scale={\scale}, domain=0:1, smooth, variable=\w, LightCoral] plot ( {rho(1,\w)}, {sigma(1,\w)});
        \draw[scale={\scale}, domain=0:1, smooth, variable=\z, LightSlateBlue] plot ( {rho(\z,1)}, {sigma(\z,1)});
        \foreach \xi in {{\bluez},{\redw},0.5,0.88,0.94,0.98}{
        \draw[scale={\scale}, densely dashed,  LightSlateBlue, very thin] ({rho(\xi,1)},{sigma(\xi,1}) -- ({rho(\xi,1)},3.5/\scale);
        \draw[scale={\scale}, densely dashed,  LightCoral, very thin] ({rho(1,\xi)},{sigma(1,\xi}) -- (3.5/\scale,{sigma(1,\xi)});
        }
        \foreach \xi in {0,0.1,0.2,...,1}{
        \draw[scale={\scale}, densely dashed,  LightSeaGreen, very thin] ({rho(1,1)},{sigma(1,1}) -- ({(1-\xi)*3.5/\scale+ \xi*rho(1,1)},{\xi*3.5/\scale+ (1-\xi)*sigma(1,1)});
        }
        \draw[-{Latex}] ({\scale*rho(1,\redw)},{\scale*sigma(1,\redw)}) -- ({\scale*rho(1,\redw)+0.4},{\scale*sigma(1,\redw)}) node[above right = -2.5pt] {$v_{\text{\color{LightCoral}crit}}$};
        \draw[-{Latex}] ({\scale*rho(\bluez,1)},{\scale*sigma(\bluez,1)}) -- ({\scale*rho(\bluez,1)},{\scale*sigma(\bluez,1)+0.4}) node[above right = -3pt] {$v_{\text{\color{LightSlateBlue}crit}}$};
        \filldraw[LightCoral] ({\scale*rho(1,\redw)},{\scale*sigma(1,\redw)}) circle (1pt);
        \filldraw[LightSlateBlue] ({\scale*rho(\bluez,1)},{\scale*sigma(\bluez,1)}) circle (1pt);
        \filldraw[LightSeaGreen] ({\scale*rho(1,1)},{\scale*sigma(1,1)}) circle (1pt);
        \filldraw[DarkKhaki] ({\scale*rho(\purplez,\purplew)},{\scale*sigma(\purplez,\purplew)}) circle (1pt);
      \end{scope}
      \draw[<->] (3.5,2) to[bend left=30] (5,2);
      \node at (4.25,2.5){$\rho(\cinfzw),\sigma(\cinfzw)$};
      \begin{scope}[shift={(0,0)},scale=3.5/0.6]
          \node at (0.3,0.15) (a) {$\Ex$}; 
          \draw[->] (0, 0) -- (0.6, 0) node[below] {$z$};
          \draw[->] (0, 0) -- (0, 0.6) node[left] {$w$};
          \draw[scale=1, domain=0:\zs, smooth, variable=\z, LightSlateBlue] plot ({\z}, {\ws});
          \draw[scale=1, domain=0:\ws, smooth, variable=\w, LightCoral] plot ({\zs}, {\w});
          \filldraw[LightSeaGreen] (\zs,\ws) circle (0.6/3.5pt);
          \filldraw[LightSlateBlue] ({\bluez*\zs},\ws) circle (0.6/3.5pt);
          \filldraw[LightCoral] (\zs,{\ws*\redw}) circle (0.6/3.5pt);
          \filldraw[DarkKhaki] ({\zs*\purplez},{\ws*\purplew}) circle (0.6/3.5pt);
      \end{scope}
      \draw[<->] (9.5,2) to[bend left=30] (11,2);
      \node at (10.25,2.75){\footnotesize$v_\crit \coloneqq \begin{pmatrix}
        \xi_\crit \\ 1-\xi_\crit
      \end{pmatrix}$};
      \begin{scope}[shift={(12,3)}]
          \node at (-0.2,-0.3) (a) {$0$}; 
          \node at (-0.2,-0.65) (a) {\,\rotatebox{90}{$=$}};
          \node at (-0.2,-0.9) (a) {$\xi_\text{\color{LightSlateBlue}crit}$};
          \draw[->] (-0.2, 0) -- (3.5, 0) node[below] {$\xi$};
          \draw[->] (0, -3) -- (0, 0.5) node[left] {$G_{z,w}(\xi)$};
          \draw[dotted] (3, -3) -- (3, 0.5);
          \draw[scale=3, domain=0:1, smooth, variable=\x, LightCoral] plot ({\x}, {(1-\x)*ln(\redw)});
          \draw[scale=3, domain=0:1, smooth, variable=\x, LightSlateBlue] plot ({\x}, {\x * ln(\bluez)});
          \draw[scale=3, domain=0:1, smooth, variable=\x, LightSeaGreen] plot ({\x}, {0});
          \draw[scale=3, domain=0:1, smooth, variable=\x, DarkKhaki] plot ({\x}, {\x * ln(\purplez) + (1-\x)*ln(\purplew)});
          \draw[-] (3,0) -- (3,-0.1) node[below] {$\xi_\text{\color{LightCoral}crit}$};
      \end{scope}
  \end{tikzpicture}
  \caption{All initial conditions with masses on the dashed lines will converge to the anchor of their line. The slopes of the dashed lines are determined by $G_{z,w}^{-1}(\{0\}),$ where the binding energy $G_{z,w}$ is given as $G_{z,w}(\xi) = \xi \ln (\lambda z) + (1-\xi) \ln(\mu w).$}
  \label{longtimePictureMultiplicative}
\end{figure}


==> pictures/mhatConstruction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/nix/store/f7705d50pzy7ys5c2jvfmiwdpvxfjc5s-python3.13-matplotlib-3.10.9/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.192500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583395in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583395in,y=0.095278in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158534in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158534in,y=0.095278in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733673in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733673in,y=0.095278in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308813in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308813in,y=0.095278in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883952in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883952in,y=0.095278in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459091in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459091in,y=0.095278in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=0.588905in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.406839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139669in, y=0.354077in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e^{-\delta_1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.192500in}}{\pgfqpoint{3.100000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717496in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{1.365721in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{1.280376in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{1.134459in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{1.082265in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{1.063193in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{1.047372in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{1.034094in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{1.004884in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.997654in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.991325in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.980812in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.965743in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.962849in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.957814in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.948438in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.943143in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.936682in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.934033in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.932909in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.932390in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.930980in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.930554in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.929392in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.929039in}}%
\pgfpathlineto{\pgfqpoint{2.337570in}{0.928702in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.927775in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.926024in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.925609in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.925414in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.924871in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.924704in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.924543in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.924388in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.923693in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.923569in}}%
\pgfpathlineto{\pgfqpoint{3.085250in}{0.923449in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.923333in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.923114in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.923010in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.922910in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.922813in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.922719in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.922629in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.922542in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.922458in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.922376in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.922298in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.922222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.192500in}}{\pgfqpoint{3.100000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717496in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{0.755937in}{1.365721in}}%
\pgfpathlineto{\pgfqpoint{0.784694in}{1.280376in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{0.870965in}{1.134459in}}%
\pgfpathlineto{\pgfqpoint{0.899722in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{0.928479in}{1.082265in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{1.063193in}}%
\pgfpathlineto{\pgfqpoint{0.985993in}{1.047372in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{1.034094in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{0.554876in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{0.499394in}}%
\pgfpathlineto{\pgfqpoint{1.101020in}{0.468493in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.460206in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{0.417193in}}%
\pgfpathlineto{\pgfqpoint{1.187291in}{0.666524in}}%
\pgfpathlineto{\pgfqpoint{1.216048in}{0.639973in}}%
\pgfpathlineto{\pgfqpoint{1.244805in}{0.603005in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{0.431095in}}%
\pgfpathlineto{\pgfqpoint{1.302319in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{0.394328in}}%
\pgfpathlineto{\pgfqpoint{1.359833in}{0.365994in}}%
\pgfpathlineto{\pgfqpoint{1.388590in}{0.355945in}}%
\pgfpathlineto{\pgfqpoint{1.417347in}{0.545904in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.562095in}}%
\pgfpathlineto{\pgfqpoint{1.474861in}{0.573316in}}%
\pgfpathlineto{\pgfqpoint{1.503618in}{0.557316in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.559941in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.414728in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{0.333115in}}%
\pgfpathlineto{\pgfqpoint{1.647403in}{0.313274in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.457743in}}%
\pgfpathlineto{\pgfqpoint{1.704917in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{1.733673in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{0.529374in}}%
\pgfpathlineto{\pgfqpoint{1.791187in}{0.517369in}}%
\pgfpathlineto{\pgfqpoint{1.819944in}{0.520913in}}%
\pgfpathlineto{\pgfqpoint{1.848701in}{0.521030in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{0.520767in}}%
\pgfpathlineto{\pgfqpoint{1.934972in}{0.345888in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{0.472642in}}%
\pgfpathlineto{\pgfqpoint{1.992486in}{0.502792in}}%
\pgfpathlineto{\pgfqpoint{2.021243in}{0.497495in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.504431in}}%
\pgfpathlineto{\pgfqpoint{2.078757in}{0.494422in}}%
\pgfpathlineto{\pgfqpoint{2.107514in}{0.498974in}}%
\pgfpathlineto{\pgfqpoint{2.136271in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{2.165028in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{0.500040in}}%
\pgfpathlineto{\pgfqpoint{2.222542in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{2.251299in}{0.495010in}}%
\pgfpathlineto{\pgfqpoint{2.280056in}{0.488382in}}%
\pgfpathlineto{\pgfqpoint{2.308813in}{0.482191in}}%
\pgfpathlineto{\pgfqpoint{2.337570in}{0.487950in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{0.479168in}}%
\pgfpathlineto{\pgfqpoint{2.395083in}{0.484182in}}%
\pgfpathlineto{\pgfqpoint{2.423840in}{0.482653in}}%
\pgfpathlineto{\pgfqpoint{2.452597in}{0.480691in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{0.485540in}}%
\pgfpathlineto{\pgfqpoint{2.510111in}{0.477442in}}%
\pgfpathlineto{\pgfqpoint{2.538868in}{0.482142in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{0.480159in}}%
\pgfpathlineto{\pgfqpoint{2.596382in}{0.478762in}}%
\pgfpathlineto{\pgfqpoint{2.625139in}{0.480505in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{0.468376in}}%
\pgfpathlineto{\pgfqpoint{2.682653in}{0.472953in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{0.471002in}}%
\pgfpathlineto{\pgfqpoint{2.740167in}{0.470455in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.473811in}}%
\pgfpathlineto{\pgfqpoint{2.797681in}{0.468093in}}%
\pgfpathlineto{\pgfqpoint{2.826438in}{0.472175in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{0.469862in}}%
\pgfpathlineto{\pgfqpoint{2.883952in}{0.469654in}}%
\pgfpathlineto{\pgfqpoint{2.912709in}{0.472241in}}%
\pgfpathlineto{\pgfqpoint{2.941466in}{0.467265in}}%
\pgfpathlineto{\pgfqpoint{2.970223in}{0.470919in}}%
\pgfpathlineto{\pgfqpoint{2.998980in}{0.463117in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.462231in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.464514in}}%
\pgfpathlineto{\pgfqpoint{3.085250in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{3.114007in}{0.464131in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{0.461605in}}%
\pgfpathlineto{\pgfqpoint{3.171521in}{0.462246in}}%
\pgfpathlineto{\pgfqpoint{3.200278in}{0.463923in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{3.257792in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{0.460922in}}%
\pgfpathlineto{\pgfqpoint{3.315306in}{0.461741in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{0.461751in}}%
\pgfpathlineto{\pgfqpoint{3.372820in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{3.401577in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{3.430334in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.456028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.192500in}}{\pgfqpoint{3.100000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.406839in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.406839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.192500in}}{\pgfqpoint{3.100000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.641667in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.192500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803766in}{1.009509in}}%
\pgfpathlineto{\pgfqpoint{3.502778in}{1.009509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{1.009509in}}{\pgfqpoint{3.530556in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{3.530556in}{1.442778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530556in}{1.470556in}}{\pgfqpoint{3.502778in}{1.470556in}}%
\pgfpathlineto{\pgfqpoint{2.803766in}{1.470556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.775988in}{1.470556in}}{\pgfqpoint{2.775988in}{1.442778in}}%
\pgfpathlineto{\pgfqpoint{2.775988in}{1.037287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.775988in}{1.009509in}}{\pgfqpoint{2.803766in}{1.009509in}}%
\pgfpathlineto{\pgfqpoint{2.803766in}{1.009509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.525490,0.043137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831544in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{2.914877in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{2.998211in}{1.358088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109322in,y=1.309477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_n(\bar c)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.545098,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831544in}{1.148398in}}%
\pgfpathlineto{\pgfqpoint{2.914877in}{1.148398in}}%
\pgfpathlineto{\pgfqpoint{2.998211in}{1.148398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109322in,y=1.099787in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m_n(\hat c)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

